LaGeM: A Large Geometry Model for 3D Representation Learning and Diffusion

This paper introduces a novel hierarchical autoencoder that maps 3D models into a highly compressed latent space. The hierarchical autoencoder is specifically designed to tackle the challenges arising from large-scale datasets and generative modeling using diffusion. Different from previous approaches that only work on a regular image or volume grid, our hierarchical autoencoder operates on unordered sets of vectors. Each level of the autoencoder controls different geometric levels of detail. We show that the model can be used to represent a wide range of 3D models while faithfully representing high-resolution geometry details. The training of the new architecture takes 0.70x time and 0.58x memory compared to the baseline. We also explore how the new representation can be used for generative modeling. Specifically, we propose a cascaded diffusion framework where each stage is conditioned on the previous stage. Our design extends existing cascaded designs for image and volume grids to vector sets.

==> tex/ae.tex <==
%% TODO: change the points to latents
% \resizebox{\linewidth}{!}{%
\scalebox{0.8}{
\begin{tikzpicture}[]%, scale=0.2]

    % \tikzset{auto matrix/.style={matrix of nodes,
    % inner sep=0pt, ampersand replacement=\&,
    % nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
    % % cells={nodes={minimum width=0.8em,minimum height=0.8em,
    % % very thin,anchor=center,
    % % }}
    % }}

    % \pgfsetlayers{background, main}

    \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{bottleneck} = [rectangle, rounded corners, draw=teal!80, fill=teal!10]
    \tikzstyle{diffusion} = [rectangle, rounded corners, draw=lightgray!80, fill=lightgray!10]

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \definecolor{mycol1}{RGB}{187,230,191}
    \definecolor{mycol2}{RGB}{170,197,209}
    \definecolor{mycol3}{RGB}{137,230,191}
    \definecolor{mycol4}{RGB}{210,197,209}

    \definecolor{gridcol}{RGB}{127,127,127}


    \tikzstyle{arrow} = [thick,->,>=stealth]

    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{self} = [rectangle, draw=mycol2!80, fill=mycol2!50]
    \tikzstyle{ftl} = [rectangle, draw=mycol3!80, fill=mycol3!50]
    \tikzstyle{ltf} = [rectangle, draw=mycol4!80, fill=mycol4!50]    

    \tikzstyle{grid} = [rectangle, draw=gridcol!80, fill=gridcol!50] 
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[grid,inner sep=0pt,minimum size=1cm] (X_vae) {};

    \node[ftl, right=0.5cm of X_vae]  (FTL_ae) {FtoL};

    \node[right=0.5cm of FTL_ae, grid, inner sep=0pt,minimum size=0.3cm] (Z_vae) {};

    \node[ltf, right=0.5cm of Z_vae]  (LTF_ae) {LtoF};

    \node[right=0.5cm of LTF_ae, grid,inner sep=0pt,minimum size=1cm] (X_vae_out) {};

    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(X_vae)(FTL_ae), label={[yshift=-0.1cm]below:Encoder}] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(LTF_ae)(X_vae_out), label={[yshift=-0.1cm]below:Decoder}] {}; 
    \end{pgfonlayer}

    % \coordinate[] (bottleneck_lower) at (X_vae.south -| Z_vae.south);
    % \coordinate[] (bottleneck_upper) at (X_vae.north -| Z_vae.north);
    % \begin{pgfonlayer}{background}
    %     \node [draw, bottleneck, fit=(Z_vae)(bottleneck_lower)(bottleneck_upper)] {}; 
    % \end{pgfonlayer}

    \draw [arrow] (X_vae) -- (FTL_ae);
    \draw [arrow] (FTL_ae) -- (Z_vae);
    \draw [arrow] (Z_vae) -- (LTF_ae);
    \draw [arrow] (LTF_ae) -- (X_vae_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[below=1cm of X_vae, grid,inner sep=0pt,minimum size=1cm] (X0_nvae) {};

    \node[below=0.5cm of X0_nvae, grid,inner sep=0pt,minimum size=0.7cm] (X1_nvae) {};

    \node[below=0.5cm of X1_nvae, grid,inner sep=0pt,minimum size=0.3cm] (X2_nvae) {};

    \node[ftl] at (X1_nvae -| FTL_ae) (FTL1_nvae) {FtoL};

    \node[ftl] at (X2_nvae -| FTL1_nvae)  (FTL2_nvae) {FtoL};

    \node[grid, inner sep=0pt,minimum size=0.7cm] at (FTL1_nvae -| Z_vae) (Z1_nvae) {};

    \node[grid, inner sep=0pt,minimum size=0.3cm] at (FTL2_nvae -| Z1_nvae) (Z2_nvae) {};

    \node[ltf] at (Z1_nvae -| LTF_ae) (LTF1_nvae) {LtoF};

    \node[ltf] at (Z2_nvae -| LTF1_nvae)  (LTF2_nvae) {LtoF};

    \node[grid,inner sep=0pt,minimum size=1cm] at (X0_nvae -| X_vae_out) (X0_nvae_out) {};
    \node[grid,inner sep=0pt,minimum size=0.7cm] at (X1_nvae -| X_vae_out) (X1_nvae_out) {};
    \node[grid,inner sep=0pt,minimum size=0.3cm] at (X2_nvae -| X_vae_out) (X2_nvae_out) {};

    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(X0_nvae)(X2_nvae)(FTL2_nvae)] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(X0_nvae_out)(X2_nvae_out)(LTF2_nvae)] {}; 
    \end{pgfonlayer}

    \coordinate[] (bottleneck_lower_nvae) at (FTL2_nvae.south -| Z1_nvae.south);
    \coordinate[] (bottleneck_upper_nvae) at (X0_nvae.north -| Z1_nvae.north);
    \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z1_nvae)(Z2_nvae)(bottleneck_lower_nvae)(bottleneck_upper_nvae)] {}; 
    \end{pgfonlayer}

    %%%
    \coordinate[] (bottleneck_lower) at (X_vae.south -| Z_vae.south);
    \coordinate[] (bottleneck_upper) at (X_vae.north -| Z_vae.north);
    \coordinate[] (bottleneck_left) at (Z1_nvae.west |- Z_vae.north);
    \coordinate[] (bottleneck_right) at (Z1_nvae.east |- Z_vae.north);
    \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z_vae)(bottleneck_lower)(bottleneck_upper)(bottleneck_left)(bottleneck_right), label={[yshift=-0.1cm]below:Latent}] {}; 
    \end{pgfonlayer}
    %%%
    
    \draw [arrow] (X0_nvae) -- (X1_nvae);
    \draw [arrow] (X1_nvae) -- (X2_nvae);
    \draw [arrow] (X1_nvae) -- (FTL1_nvae);
    \draw [arrow] (X2_nvae) -- (FTL2_nvae);
    \draw [arrow] (FTL1_nvae) -- (Z1_nvae);
    \draw [arrow] (FTL2_nvae) -- (Z2_nvae);
    \draw [arrow] (Z1_nvae) -- (LTF1_nvae);
    \draw [arrow] (Z2_nvae) -- (LTF2_nvae);
    \draw [arrow] (LTF1_nvae) -- (X1_nvae_out);
    \draw [arrow] (LTF2_nvae) -- (X2_nvae_out);
    \draw [arrow] (X2_nvae_out) -- (X1_nvae_out);
    \draw [arrow] (X1_nvae_out) -- (X0_nvae_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[left=1.0cm of X0_nvae, grid,inner sep=0pt,minimum size=1cm] (X0_unet_out) {};

    \node[below=0.5cm of X0_unet_out, grid,inner sep=0pt,minimum size=0.7cm] (X1_unet_out) {};

    \node[below=0.5cm of X1_unet_out, grid,inner sep=0pt,minimum size=0.3cm] (X2_unet_out) {};

    \node[left=0.5cm of X0_unet_out, grid,inner sep=0pt,minimum size=1cm] (X0_unet) {};

    \node[below=0.5cm of X0_unet, grid,inner sep=0pt,minimum size=0.7cm] (X1_unet) {};

    \node[below=0.5cm of X1_unet, grid,inner sep=0pt,minimum size=0.3cm] (X2_unet) {};

    \draw [arrow] (X0_unet) -- (X1_unet);
    \draw [arrow] (X1_unet) -- (X2_unet);
    \draw [arrow] (X0_unet_out) -- (X1_unet_out);
    \draw [arrow] (X1_unet_out) -- (X2_unet_out);
    \draw [arrow] (X1_unet) -- (X1_unet_out);
    \draw [arrow] (X2_unet) -- (X2_unet_out);

    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(X0_unet)(X1_unet)(X2_unet), label={[yshift=0.15cm]above:Encoder}] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(X0_unet_out)(X1_unet_out)(X2_unet_out), label={[yshift=0.15cm]above:Decoder}] {}; 
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[grid,inner sep=0pt,minimum size=1cm] at (X0_unet |- X_vae) (X_ae) {};

    \node[grid,inner sep=0pt,minimum size=1cm] at (X0_unet_out |- X_vae) (X_ae_out) {};

    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(X_ae)] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(X_ae_out)] {}; 
    \end{pgfonlayer}

    \draw [arrow] (X_ae) -- (X_ae_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \tikzset{auto matrix/.style={matrix of nodes,
    inner sep=0pt, ampersand replacement=\&,
    nodes in empty cells,column sep=1.0pt,row sep=0.1pt,
    cells={nodes={minimum width=0.6em,minimum height=0.6em,
    very thin,anchor=center,
    }}
    }}

    % \matrix[ right=1cm of X_vae_out, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    % ](X_vecset){
    %  \& \& \& \& \& \& \&\\
    % };
    \node[right=1cm of X_vae_out] (X_vecset){\faStar[regular]};
    
    % \node[grid,inner sep=0pt,minimum size=1cm] (X_vae) {};

    \node[ftl, right=0.5cm of X_vecset]  (FTL_vecset) {FtoL};

    \matrix[right=0.5cm of FTL_vecset, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ](Z_vecset){
     \& \& \& \\
    };
    
    \node[ltf, right=0.5cm of Z_vecset]  (LTF_vecset) {LtoF};

    % \matrix[right=0.5cm of LTF_vecset, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    % ](X_vecset_out){
    %  \& \& \& \& \& \& \&\\
    % };
    \node[right=0.5cm of LTF_vecset] (X_vecset_out){\faStar[regular]};
    
    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(X_vecset)(FTL_vecset), label={[yshift=-0.3cm]below:Encoder}] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(LTF_vecset)(X_vecset_out), label={[yshift=-0.3cm]below:Decoder}] {}; 
    \end{pgfonlayer}

    % % \coordinate[] (bottleneck_lower) at (X_vae.south -| Z_vae.south);
    % % \coordinate[] (bottleneck_upper) at (X_vae.north -| Z_vae.north);
    % % \begin{pgfonlayer}{background}
    % %     \node [draw, bottleneck, fit=(Z_vae)(bottleneck_lower)(bottleneck_upper)] {}; 
    % % \end{pgfonlayer}

    \draw [arrow] (X_vecset) -- (FTL_vecset);
    \draw [arrow] (FTL_vecset) -- (Z_vecset);
    \draw [arrow] (Z_vecset) -- (LTF_vecset);
    \draw [arrow] (LTF_vecset) -- (X_vecset_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \tikzset{auto matrix/.style={matrix of nodes,
    inner sep=0pt, ampersand replacement=\&,
    nodes in empty cells,column sep=1.0pt,row sep=0.1pt,
    cells={nodes={minimum width=0.6em,minimum height=0.6em,
    very thin,anchor=center,
    }}
    }}

    % \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    % ] at (X0_nvae_out-| X_vecset) (X0_lagem){
    %  \& \& \& \& \& \& \&\\
    % };
    \node[] at (X0_nvae_out -| X_vecset) (X0_lagem){\faGem[regular]};

    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ] at (X1_nvae_out-| X_vecset) (X1_lagem){
     \& \& \&\\
    };

    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ] at (X2_nvae_out-| X_vecset) (X2_lagem){
     \& \\
    };

    \node[ftl] at (FTL_vecset |- X1_nvae_out) (FTL1_lagem) {FtoL};

    \node[ftl] at (FTL_vecset |- X2_nvae_out) (FTL2_lagem) {FtoL};

    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ] at (FTL1_lagem-| Z_vecset) (Z1_lagem){
     \& \& \&\\
    };

    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ] at (FTL2_lagem-| Z_vecset) (Z2_lagem){
     \& \\
    };

    \node[ltf] at (LTF_vecset |- X1_nvae_out) (LTF1_lagem) {LtoF};

    \node[ltf] at (LTF_vecset |- X2_nvae_out) (LTF2_lagem) {LtoF};
    
    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ] at (LTF1_lagem-| X_vecset_out) (X1_lagem_out){
     \& \& \&\\
    };

    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=gridcol!80, fill=gridcol!50}},
    ] at (LTF2_lagem-| X_vecset_out) (X2_lagem_out){
     \& \\
    };

    \node[] at (X0_nvae_out -| X_vecset_out) (X0_lagem_out){\faGem[regular]};
    
    \draw [arrow] (X0_lagem) -- (X1_lagem);
    \draw [arrow] (X1_lagem) -- (X2_lagem);
    \draw [arrow] (X1_lagem) -- (FTL1_lagem);
    \draw [arrow] (X2_lagem) -- (FTL2_lagem);
    \draw [arrow] (FTL1_lagem) -- (Z1_lagem);
    \draw [arrow] (FTL2_lagem) -- (Z2_lagem);
    \draw [arrow] (Z1_lagem) -- (LTF1_lagem);
    \draw [arrow] (Z2_lagem) -- (LTF2_lagem);
    \draw [arrow] (LTF1_lagem) -- (X1_lagem_out);
    \draw [arrow] (LTF2_lagem) -- (X2_lagem_out);
    \draw [arrow] (X2_lagem_out) -- (X1_lagem_out);
    \draw [arrow] (X1_lagem_out) -- (X0_lagem_out);

    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(X0_lagem)(X1_lagem)(X2_lagem)(FTL2_lagem)] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(X0_lagem_out)(X1_lagem_out)(X2_lagem_out)(LTF2_lagem)] {}; 
    \end{pgfonlayer}

    \coordinate[] (bottleneck_lower_lagem) at (FTL2_lagem.south -| Z1_lagem.south);
    \coordinate[] (bottleneck_upper_lagem) at (X0_lagem.north -| Z1_lagem.north);
    \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z1_lagem)(Z2_lagem)(bottleneck_lower_lagem)(bottleneck_upper_lagem)] {}; 
    \end{pgfonlayer}

    %%%
    \coordinate[] (bottleneck_lower_vecset) at (X_vecset.south -| Z_vecset.south);
    \coordinate[] (bottleneck_upper_vecset) at (X_vecset.north -| Z_vecset.north);
    \coordinate[] (bottleneck_left_vecset) at (Z1_lagem.west |- Z_vecset.north);
    \coordinate[] (bottleneck_right_vecset) at (Z1_lagem.east |- Z_vecset.north);
    \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z_vecset)(bottleneck_lower_vecset)(bottleneck_upper_vecset)(bottleneck_left_vecset)(bottleneck_right_vecset), label={[yshift=-0.3cm]below:Latent}] {}; 
    \end{pgfonlayer}
    %%%
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate[xshift=0.15cm,yshift=0.15cm] (unet_upper_right) at (X0_unet_out.east |- X0_unet_out.north);
    \coordinate[xshift=-0.15cm,yshift=-0.15cm] (unet_lower_left) at (X0_unet.west |- X2_unet_out.south);
    
    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(X0_unet)(X1_unet)(X2_unet)(X0_unet_out)(X1_unet_out)(X2_unet_out)(unet_upper_right)(unet_lower_left), label={below:\textsc{U-Net}}] {}; 
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate[xshift=0.15cm,yshift=0.15cm] (nvae_upper_right) at (X0_nvae_out.east |- X0_nvae_out.north);
    \coordinate[xshift=-0.15cm,yshift=-0.15cm] (nvae_lower_left) at (X0_nvae.west |- X2_nvae_out.south);
    
    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(nvae_upper_right)(nvae_lower_left), label={below:\textsc{NVAE}}] {}; 
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate[xshift=0.15cm,yshift=0.15cm] (vae_upper_right) at (X_vae_out.east |- X_vae_out.north);
    \coordinate[xshift=-0.15cm,yshift=-0.15cm] (vae_lower_left) at (X_vae.west |- X_vae_out.south);
    
    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(vae_upper_right)(vae_lower_left), label={above:\textsc{VAE}}] {}; 
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate[xshift=0.15cm,yshift=0.15cm] (vecset_upper_right) at (X1_lagem_out.east |- X_vae_out.north);
    \coordinate[xshift=-0.15cm,yshift=-0.15cm] (vecset_lower_left) at (X1_lagem.west |- X_vae_out.south);
    
    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(vecset_upper_right)(vecset_lower_left), label={above:\textsc{VecSet}}] {}; 
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate[xshift=0.15cm,yshift=0.15cm] (lagem_upper_right) at (X1_lagem_out.east |- X0_nvae_out.north);
    \coordinate[xshift=-0.15cm,yshift=-0.15cm] (lagem_lower_left) at (X1_lagem.west |- X2_nvae_out.south);
    
    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(lagem_upper_right)(lagem_lower_left), label={below:\textsc{\textbf{LaGeM}\faGem[regular]}}] {}; 
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate[xshift=0.15cm,yshift=0.15cm] (ae_upper_right) at (X_ae_out.east |- X_ae_out.north);
    \coordinate[xshift=-0.15cm,yshift=-0.15cm] (ae_lower_left) at (X_ae.west |- X_ae.south);
    
    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(ae_upper_right)(ae_lower_left), label={above:\textsc{AE}}] {}; 
    \end{pgfonlayer}
    
    % \node[ftl, right=0.5cm of X_vae]  (FTL_ae) {FtoL};

    % \node[right=0.5cm of FTL_ae, grid, inner sep=0pt,minimum size=0.3cm] (Z_vae) {};

    % \node[ltf, right=0.5cm of Z_vae]  (LTF_ae) {LtoF};

    % \node[right=0.5cm of LTF_ae, grid,inner sep=0pt,minimum size=1cm] (X_vae_out) {};

    % \begin{pgfonlayer}{background}
    %     \node [draw, encoder, fit=(X_vae)(FTL_ae)] {}; 
    % \end{pgfonlayer}
    
    % \begin{pgfonlayer}{background}
    %     \node [draw, decoder, fit=(LTF_ae)(X_vae_out)] {}; 
    % \end{pgfonlayer}

    % \coordinate[] (bottleneck_lower) at (X_vae.south -| Z_vae.south);
    % \coordinate[] (bottleneck_upper) at (X_vae.north -| Z_vae.north);
    % \begin{pgfonlayer}{background}
    %     \node [draw, bottleneck, fit=(Z_vae)(bottleneck_lower)(bottleneck_upper)] {}; 
    % \end{pgfonlayer}

    % \draw [arrow] (X_vae) -- (FTL_ae);
    % \draw [arrow] (FTL_ae) -- (Z_vae);
    % \draw [arrow] (Z_vae) -- (LTF_ae);
    % \draw [arrow] (LTF_ae) -- (X_vae_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % \node[below=0.5cm of X0, grid,inner sep=0pt,minimum size=0.7cm] (X1) {};
    
   %  \node[right=1cm of P0, inner sep=0pt,] (P01) {$\gP^{\text{Input}}$};
    
   %  \node[cross, below=0.5cm of P01] (CA1) {CA};
   %  \node[inner sep=0pt,] at (CA1 -| P0) (P1) {$\gP$};

   %  \node[right=0.5cm of CA1, inner sep=0pt,] (X1) {$\gX$};
   %  %%
    
   %  % %%
   %  \node[ftl, right=0.5cm of X1]  (FTL1) {FtoL};

   %  \node[right=0.5cm of FTL1] (Z1) {$\gZ$};

   %  \node[ltf, right=0.5cm of Z1] (LTF1) {LtoF};

   %  \node[right=0.5cm of LTF1, inner sep=0pt,] (X11) {$\gX'$};
   %  % %%

   %  \node[self, right=0.5cm of X11,] (SA1) {SAs};

   %  \node[right=0.5cm of SA1, inner sep=0pt,] (F1) {$\gF$};

   %  \draw [arrow] (P01) -- (CA1);
    
   % %  %%
   %  \draw [arrow] (P1) -- (CA1);
   %  \draw [arrow] (CA1) -- (X1);
    
   %  \draw [arrow] (X1) -- (FTL1);
   %  \draw [arrow] (FTL1) -- (Z1);
   %  \draw [arrow] (Z1) -- (LTF1);
   %  \draw [arrow] (LTF1) -- (X11);


   % %  \draw [arrow] (F2) -- (upsample1);
   %  \draw [arrow] (X11) -- (SA1);
   %  \draw [arrow] (SA1) -- (F1);


   %  \draw [arrow, dashed] (P0) -- (P01);


   %  \draw [arrow] (P0) to [bend right=30]  node [below, sloped]  () {FPS} (P1);
   % %  \draw [arrow] (P1) to [bend right=30]  node [below, sloped]  () {FPS} (P2);
   % %  \draw [arrow] (P2) to [bend right=30]  node [below, sloped]  () {FPS} (P3);
   % %  %%%

   %  \coordinate[] (encode_lower_coord) at (Z1.south -| X1);
    
   %  \begin{pgfonlayer}{background}
   %      \node [draw, encoder, fit=(CA1)(FTL1)(encode_lower_coord), label={below:Encoder}] {}; 
   %  \end{pgfonlayer}

   %  \coordinate[] (decode_lower_coord) at (Z1.south -| F1);
    
   % \begin{pgfonlayer}{background}
   %      \node [draw, decoder, fit=(LTF1)(F1)(decode_lower_coord), label={below:Decoder}] {}; 
   %  \end{pgfonlayer}

   % \begin{pgfonlayer}{background}
   %      \node [draw, bottleneck, fit=(Z1), label={below:Bottleneck}] {}; 
   %  \end{pgfonlayer}
    
\end{tikzpicture}
}

==> tex/ca_fc.tex <==
\scalebox{0.7}{

\begin{tikzpicture}[]%, scale=0.2]

    \definecolor{mycol1}{RGB}{187,230,191}
    \definecolor{mycol5}{RGB}{45,197,209}

    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{fc} = [rectangle, draw=mycol5!80, fill=mycol5!50]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \node[inner sep=0pt,] (p) {$\rvp$};

    \node[cross, right=1cm of p] (CA2) {CA};
    \node[above=0.5cm of CA2, inner sep=0pt,] (F2) {$\gF_2$};

    \node[cross, above=1.3cm of CA2] (CA1) {CA};
    \node[above=0.5cm of CA1, inner sep=0pt,] (F1) {$\gF_1$};

    \node[cross, below=1.3cm of CA2] (CA3) {CA};
    \node[above=0.5cm of CA3, inner sep=0pt,] (F3) {$\gF_3$};

    \coordinate[right=0.5cm of p] (p_coord);

    \draw [arrow, ] (p) -- (p_coord) |- (CA1);
    \draw [arrow, ] (p) -- (CA2);
    \draw [arrow, ] (p) -- (p_coord) |- (CA3);

    \draw [arrow, ] (F1) -- (CA1);
    \draw [arrow, ] (F2) -- (CA2);
    \draw [arrow, ] (F3) -- (CA3);

    \node[right=0.5cm of CA1, inner sep=0pt,] (f1) {$\rvf_1$};
    \node[right=0.5cm of CA2, inner sep=0pt,] (f2) {$\rvf_2$};
    \node[right=0.5cm of CA3, inner sep=0pt,] (f3) {$\rvf_3$};

    \draw [arrow, ] (CA1) -- (f1);
    \draw [arrow, ] (CA2) -- (f2);
    \draw [arrow, ] (CA3) -- (f3);

    \node [fc, right=1.0cm of f2, ] (FC) {FC};
    \node [right=0.5cm of FC, inner sep=0pt,] (output) {$\gO(\rvp)$};

    \draw [arrow, ] (FC) -- (output);

    \coordinate[left=0.5cm of FC] (fc_coord);

    \draw [arrow, ] (f1) -| (fc_coord) -- (FC);
    \draw [arrow, ] (f2) -- (FC);
    \draw [arrow, ] (f3) -| (fc_coord) -- (FC);
    
\end{tikzpicture}
}

==> tex/diffusion.tex <==
%% TODO: change the points to latents
% \resizebox{\linewidth}{!}{%
\scalebox{0.8}{
\begin{tikzpicture}[]%, scale=0.2]

    \tikzset{auto matrix/.style={matrix of nodes,
    inner sep=0pt, ampersand replacement=\&,
    nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
    % cells={nodes={minimum width=0.8em,minimum height=0.8em,
    % very thin,anchor=center,
    % }}
    }}
    
    \pgfsetlayers{background, main}
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \definecolor{mycol1}{RGB}{187,230,191}

    \definecolor{diffcol}{RGB}{115,233,200}
    
    \tikzstyle{diffusion} = [rectangle, rounded corners, draw=diffcol!80, fill=diffcol!10, text width = 5em, text centered]
    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{stage} = [rectangle, rounded corners, draw=gray!80, fill=gray!10]
    
    % \node[inner sep=0pt, right=0.5cm of Z2, ] (Z3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube.png}};
    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z3){
    \\ \\
    };
    \node[diffusion, right=0.5cm of Z3,] (diff3) {Denoising\\Network};

    \node[below=0.5cm of diff3, inner sep=0pt,] (cond3) {$t, \mathcal{C}$};

    \matrix[right=0.5cm of diff3, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z3_out){
    \\ \\
    };

    \draw [arrow] (Z3) -- (diff3);
    \draw [arrow] (diff3) -- (Z3_out);
    \draw [arrow] (cond3) -- (diff3);


    
    % \node[inner sep=0pt, right=0.5cm of F3, ] (F2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube2.png}};
    \matrix[right=1.0cm of Z3_out, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 3/.style={nodes={draw=orange!80, fill=orange!10}},
        row 4/.style={nodes={draw=pink!80, fill=pink!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z2){
    \\ \\ \\ \\
    };

    % \node[right=0.5cm of Z2, inner sep=0pt,] (cond2) {$t, \mathcal{C}$};
    \node[cross, right=0.5cm of Z2] (CA2) {CA};

    \matrix[below=0.5cm of CA2, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z3_cond){
    \\ \\
    };
    
    \node[diffusion, right=0.5cm of CA2,] (diff2) {Denoising\\Network};

    \node[below=0.5cm of diff2, inner sep=0pt,] (cond2) {$t, \mathcal{C}$};

    \matrix[right=0.5cm of diff2, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 3/.style={nodes={draw=orange!80, fill=orange!10}},
        row 4/.style={nodes={draw=pink!80, fill=pink!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z2_out){
    \\ \\ \\ \\
    };

    \draw [arrow] (Z2) -- (CA2);
    \draw [arrow] (CA2) -- (diff2);
    \draw [arrow] (diff2) -- (Z2_out);
    \draw [arrow] (cond2) -- (diff2);
    \draw [arrow] (Z3_cond) -- (CA2);


    
    \matrix[ right=1.0cm of Z2_out, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=blue!80, fill=blue!10}},
        row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
        row 5/.style={nodes={draw=orange!80, fill=orange!10}},
        row 6/.style={nodes={draw=brown!80, fill=brown!10}},
        row 7/.style={nodes={draw=pink!80, fill=pink!10}},
        row 8/.style={nodes={draw=teal!80, fill=teal!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z1){
    \\ \\ \\ \\ \\ \\ \\ \\
    };

    \node[cross, right=0.5cm of Z1] (CA1) {CA};

    \matrix[below=0.5cm of CA1, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z3_cond1){
    \\ \\
    };

    \node[cross, right=0.5cm of CA1] (CA11) {CA};
    
    \matrix[below=0.5cm of CA11, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 3/.style={nodes={draw=orange!80, fill=orange!10}},
        row 4/.style={nodes={draw=pink!80, fill=pink!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z2_cond){
    \\ \\ \\ \\
    };

    \node[diffusion, right=0.5cm of CA11,] (diff1) {Denoising\\Network};

    \node[below=0.5cm of diff1, inner sep=0pt,] (cond1) {$t, \mathcal{C}$};

    \matrix[ right=0.5cm of diff1, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=blue!80, fill=blue!10}},
        row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
        row 5/.style={nodes={draw=orange!80, fill=orange!10}},
        row 6/.style={nodes={draw=brown!80, fill=brown!10}},
        row 7/.style={nodes={draw=pink!80, fill=pink!10}},
        row 8/.style={nodes={draw=teal!80, fill=teal!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z1_out){
    \\ \\ \\ \\ \\ \\ \\ \\
    };

    \draw [arrow] (Z1) -- (CA1);
    \draw [arrow] (CA1) -- (CA11);
    \draw [arrow] (CA11) -- (diff1);
    \draw [arrow] (diff1) -- (Z1_out);
    \draw [arrow] (cond1) -- (diff1);
    \draw [arrow] (Z3_cond1) -- (CA1);
    \draw [arrow] (Z2_cond) -- (CA11);

    \coordinate[] (l2_lower) at (Z2_cond.south -| Z3_cond.south);
    \coordinate[] (l2_upper) at (Z1.north -| Z2.north);

    \coordinate[] (l3_lower) at (Z2_cond.south -| cond3.south);
    \coordinate[] (l3_upper) at (Z1.north -| Z3.north);
    
    \begin{pgfonlayer}{background}
        \node [draw, stage, fit=(Z3)(cond3)(Z3_out)(l3_lower)(l3_upper), label={below:Level 3}] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, stage, fit=(Z2)(cond2)(Z3_cond)(Z2_out)(l2_lower)(l2_upper), label={below:Level 2}] {}; 
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
        \node [draw, stage, fit=(Z1)(cond1)(Z2_cond)(Z1_out), label={below:Level 1}] {}; 
    \end{pgfonlayer}
    
    % \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    % \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    % \tikzstyle{autoencoder} = [rectangle, rounded corners, draw=gray!80, fill=gray!10]
    % \tikzstyle{diffusion} = [rectangle, rounded corners, draw=lightgray!80, fill=lightgray!10]

    % % \node[inner sep=0pt, label={below:Input}] (input) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth.png}};
     
    % % \node[inner sep=0pt, right=1cm of input, label={below:Point Cloud}] (X0) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l0_ply.png}};
    % \node[inner sep=0pt, label={below:Point Cloud}] (X0) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l0_ply.png}};


    % % \node[inner sep=0pt, right=0.5cm of X0, ] (Z1) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l1_ply_colored_cube.png}};
    % \matrix[ right=0.5cm of X0, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=blue!80, fill=blue!10}},
    %     row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %     row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
    %     row 5/.style={nodes={draw=orange!80, fill=orange!10}},
    %     row 6/.style={nodes={draw=brown!80, fill=brown!10}},
    %     row 7/.style={nodes={draw=pink!80, fill=pink!10}},
    %     row 8/.style={nodes={draw=teal!80, fill=teal!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](Z1){
    % \\ \\ \\ \\ \\ \\ \\ \\
    % };
    
    % % \node[inner sep=0pt, right=0.5cm of Z1, ] (Z2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube.png}};

    % \matrix[right=0.5cm of Z1, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %     row 3/.style={nodes={draw=orange!80, fill=orange!10}},
    %     row 4/.style={nodes={draw=pink!80, fill=pink!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](Z2){
    % \\ \\ \\ \\
    % };
    
    % % \node[inner sep=0pt, right=0.5cm of Z2, ] (Z3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube.png}};
    % \matrix[right=0.5cm of Z2, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=orange!80, fill=orange!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](Z3){
    % \\ \\
    % };
    
    % % \node[inner sep=0pt, right=1cm of Z3, ] (F3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube2}};
    % \matrix[right=1cm of Z3, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=orange!80, fill=orange!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](F3){
    % \\ \\
    % };
    
    % % \node[inner sep=0pt, right=0.5cm of F3, ] (F2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube2.png}};
    % \matrix[right=0.5cm of F3, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %     row 3/.style={nodes={draw=orange!80, fill=orange!10}},
    %     row 4/.style={nodes={draw=pink!80, fill=pink!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](F2){
    % \\ \\ \\ \\
    % };
    
    % % \node[inner sep=0pt, right=0.5cm of F2, ] (F1) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l1_ply_colored_cube2.png}};
    % \matrix[ right=0.5cm of F2, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=blue!80, fill=blue!10}},
    %     row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %     row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
    %     row 5/.style={nodes={draw=orange!80, fill=orange!10}},
    %     row 6/.style={nodes={draw=brown!80, fill=brown!10}},
    %     row 7/.style={nodes={draw=pink!80, fill=pink!10}},
    %     row 8/.style={nodes={draw=teal!80, fill=teal!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](F1){
    % \\ \\ \\ \\ \\ \\ \\ \\
    % };

    % \node[above=0cm of F1, label={[name=ae_upper,xshift=0cm,yshift=-0.3cm]above:\phantom{test}}] {};

    % \node[inner sep=0pt, right=1cm of F1, label={below:Output}] (output) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth.png}};

    % \draw [arrow] (X0) -- (Z1);

    % \draw [arrow] (Z1) -- (Z2);

    % \draw [arrow] (Z2) -- (Z3);
    
    % % \draw [arrow] (Z3) -- (F3);
    % \coordinate[above=0.3cm of Z3] (A3);
    % \draw [arrow] (Z3) |- (A3) -| (F3);
    
    % \coordinate[above=0.4cm of Z2] (A2);
    % \draw [arrow] (Z2) |- (A2) -| (F2);

    % \coordinate[above=0.3cm of Z1] (A1);
    % \draw [arrow] (Z1) |- (A1) -| (F1);

    % \draw [arrow] (F3) -- (F2);

    % \draw [arrow] (F2) -- (F1);

    % % \coordinate[below=0.5cm of F3] (B3);
    % % \draw [arrow] (F3) |- (B3) -| (output);

    % % \coordinate[below=0.5cm of F2] (B2);
    % % \draw [arrow] (F2) |- (B2) -| (output);

    % % \coordinate[below=0.5cm of F1] (B1);
    % % \draw [arrow] (F1) |- (B1) -| (output);

    % \begin{pgfonlayer}{background}
    %     \node [draw, encoder, fit=(Z1)(Z2)(Z3), label={[name=encoder_name]below:Encoder}] {}; 
    % \end{pgfonlayer}

    % \begin{pgfonlayer}{background}
    %     \node [draw, decoder, fit=(F1)(F2)(F3), label={below:Decoder}] {}; 
    % \end{pgfonlayer}

    % \begin{pgfonlayer}{box}
    %     \node [draw, autoencoder, fit=(X0)(output)(encoder_name)(ae_upper), label={below:\textsc{Stage 1: AutoEncoder}}] {}; 
    % \end{pgfonlayer}
    
    % % \draw [arrow] (input) -- (X0);
    % \draw [arrow] (F1) -- (output);

    % \node[right=1cm of output, inner sep=0pt] (init) {Init};

    % \matrix[right=1.5cm of init, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=orange!80, fill=orange!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](F3_gen){
    % \\ \\
    % };

    % \matrix[right=1.5cm of F3_gen, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %     row 3/.style={nodes={draw=orange!80, fill=orange!10}},
    %     row 4/.style={nodes={draw=pink!80, fill=pink!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](F2_gen){
    % \\ \\ \\ \\
    % };

    % \matrix[ right=1.5cm of F2_gen, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %     row 1/.style={nodes={draw=red!80, fill=red!10}},
    %     row 2/.style={nodes={draw=blue!80, fill=blue!10}},
    %     row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %     row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
    %     row 5/.style={nodes={draw=orange!80, fill=orange!10}},
    %     row 6/.style={nodes={draw=brown!80, fill=brown!10}},
    %     row 7/.style={nodes={draw=pink!80, fill=pink!10}},
    %     row 8/.style={nodes={draw=teal!80, fill=teal!10}},
    %     cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %     very thin,anchor=center,
    % }}
    % ](F1_gen){
    % \\ \\ \\ \\ \\ \\ \\ \\
    % };

    % \node[above=0cm of F1_gen, label={[name=diffusion_upper,xshift=0cm,yshift=-0.3cm]above:\phantom{t}}] {};

    % \begin{pgfonlayer}{background}
    %     \node [fit=(F1_gen), label={[name=diffusion_label_name]below:\phantom{t}}] {}; 
    % \end{pgfonlayer}
    
    % \draw [arrow] (F3_gen) -- (F2_gen) node[midway,above, label={below: Level 1}] {Diffusion};
    % \draw [arrow] (F2_gen) -- (F1_gen) node[midway,above, label={below: Level 2}] {Diffusion};
    
    % % \draw [arrow] (cond) |- (F2_gen.south);

    % % \coordinate[right=0.5cm of init] (mid);
    % % \coordinate[below=1.0cm of F2_gen] (coord);
    % % \draw [thick] (init) -- (mid);
    % \draw [arrow] (init) -- (F3_gen) node[midway,above, label={below: Level 0}] {Diffusion};

    % \node[below=1.3cm of init, inner sep=0pt] (cond) {$\gC$};

    % \draw [arrow] (cond) -| (F3_gen);
    % \draw [arrow] (cond) -| (F2_gen);
    % \draw [arrow] (cond) -| (F1_gen);


    % \begin{scope}[
    %         every node/.style={opacity=0.0},
    %         % baseline,
    %         % node distance=0
    %     ]
    %     % \node[inner sep=0pt, right=1cm of Z3, ] (F3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube2}};
    %     \matrix[right=1cm of F1_gen, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %         row 1/.style={nodes={draw=red!80, fill=red!10}},
    %         row 2/.style={nodes={draw=orange!80, fill=orange!10}},
    %         cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %         very thin,anchor=center,
    %     }}
    %     ](F3_dec){
    %     \\ \\
    %     };
        
    %     % \node[inner sep=0pt, right=0.5cm of F3, ] (F2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube2.png}};
    %     \matrix[right=-0.2cm of F3_dec, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %         row 1/.style={nodes={draw=red!80, fill=red!10}},
    %         row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %         row 3/.style={nodes={draw=orange!80, fill=orange!10}},
    %         row 4/.style={nodes={draw=pink!80, fill=pink!10}},
    %         cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %         very thin,anchor=center,
    %     }}
    %     ](F2_dec){
    %     \\ \\ \\ \\
    %     };
        
    %     % \node[inner sep=0pt, right=0.5cm of F2, ] (F1) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l1_ply_colored_cube2.png}};
    %     \matrix[ right=-0.2cm of F2_dec, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    %         row 1/.style={nodes={draw=red!80, fill=red!10}},
    %         row 2/.style={nodes={draw=blue!80, fill=blue!10}},
    %         row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
    %         row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
    %         row 5/.style={nodes={draw=orange!80, fill=orange!10}},
    %         row 6/.style={nodes={draw=brown!80, fill=brown!10}},
    %         row 7/.style={nodes={draw=pink!80, fill=pink!10}},
    %         row 8/.style={nodes={draw=teal!80, fill=teal!10}},
    %         cells={nodes={minimum width=0.8em,minimum height=0.8em,
    %         very thin,anchor=center,
    %     }}
    %     ](F1_dec){
    %     \\ \\ \\ \\ \\ \\ \\ \\
    %     };
    % \end{scope}

    % \begin{pgfonlayer}{background}
    %     \node [draw, decoder, fit=(F1_dec)(F2_dec)(F3_dec), label={below:Decoder}] {}; 
    % \end{pgfonlayer}

    % \coordinate[above=0.2cm of F2_dec] (F2_dec_c);

    % \coordinate[above=1.6cm of F3_gen] (F3_gen_c);
    % \draw [arrow, dashed] (F3_gen) |- (F3_gen_c) -| (F2_dec_c);
    
    % \coordinate[] (F2_gen_c) at (F3_gen_c -| F2_gen);
    % \draw [thick, dashed] (F2_gen) |- (F2_gen_c);

    % \coordinate[] (F1_gen_c) at (F3_gen_c -| F1_gen);
    % \draw [thick, dashed] (F1_gen) |- (F1_gen_c);

    % \begin{pgfonlayer}{box}
    %     \node [draw, diffusion, fit=(init)(F1_gen)(diffusion_label_name)(diffusion_upper), label={below:\textsc{Stage 2: Latent Diffusion}}] {}; 
    % \end{pgfonlayer}
    
\end{tikzpicture}
}

==> tex/lgm1.tex <==
%% TODO: change the points to latents
% \resizebox{\linewidth}{!}{%
\scalebox{0.8}{
\begin{tikzpicture}[]%, scale=0.2]

    % \tikzset{auto matrix/.style={matrix of nodes,
    % inner sep=0pt, ampersand replacement=\&,
    % nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
    % % cells={nodes={minimum width=0.8em,minimum height=0.8em,
    % % very thin,anchor=center,
    % % }}
    % }}

    % \pgfsetlayers{background, main}

    \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{bottleneck} = [rectangle, rounded corners, draw=teal!80, fill=teal!10]

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \definecolor{mycol1}{RGB}{187,230,191}
    \definecolor{mycol2}{RGB}{170,197,209}
    \definecolor{mycol3}{RGB}{137,230,191}
    \definecolor{mycol4}{RGB}{210,197,209}
    
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{self} = [rectangle, draw=mycol2!80, fill=mycol2!50]
    \tikzstyle{ftl} = [rectangle, draw=mycol3!80, fill=mycol3!50]
    \tikzstyle{ltf} = [rectangle, draw=mycol4!80, fill=mycol4!50]    

    \node[inner sep=0pt,] (P0) {$\gP_0$};
    \node[right=1cm of P0, inner sep=0pt,] (P01) {$\gP^{\text{Input}}$};
    
    \node[cross, below=0.5cm of P01] (CA1) {CA};
    \node[inner sep=0pt,] at (CA1 -| P0) (P1) {$\gP$};

    \node[right=0.5cm of CA1, inner sep=0pt,] (X1) {$\gX$};
    %%
    
    % %%
    \node[ftl, right=0.5cm of X1]  (FTL1) {FtoL};

    \node[right=0.5cm of FTL1] (Z1) {$\gZ$};

    \node[ltf, right=0.5cm of Z1] (LTF1) {LtoF};

    \node[right=0.5cm of LTF1, inner sep=0pt,] (X11) {$\gX'$};
    % %%

    \node[self, right=0.5cm of X11,] (SA1) {SAs};

    \node[right=0.5cm of SA1, inner sep=0pt,] (F1) {$\gF$};

    \draw [arrow] (P01) -- (CA1);
    
   %  %%
    \draw [arrow] (P1) -- (CA1);
    \draw [arrow] (CA1) -- (X1);
    
    \draw [arrow] (X1) -- (FTL1);
    \draw [arrow] (FTL1) -- (Z1);
    \draw [arrow] (Z1) -- (LTF1);
    \draw [arrow] (LTF1) -- (X11);


   %  \draw [arrow] (F2) -- (upsample1);
    \draw [arrow] (X11) -- (SA1);
    \draw [arrow] (SA1) -- (F1);


    \draw [arrow, dashed] (P0) -- (P01);


    \draw [arrow] (P0) to [bend right=30]  node [below, sloped]  () {FPS} (P1);
   %  \draw [arrow] (P1) to [bend right=30]  node [below, sloped]  () {FPS} (P2);
   %  \draw [arrow] (P2) to [bend right=30]  node [below, sloped]  () {FPS} (P3);
   %  %%%

    \coordinate[] (encode_lower_coord) at (Z1.south -| X1);
    
    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(CA1)(FTL1)(encode_lower_coord), label={below:Encoder}] {}; 
    \end{pgfonlayer}

    \coordinate[] (decode_lower_coord) at (Z1.south -| F1);
    
   \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(LTF1)(F1)(decode_lower_coord), label={below:Decoder}] {}; 
    \end{pgfonlayer}

   \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z1), label={below:Bottleneck}] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> tex/lgm2.tex <==
% \resizebox{\linewidth}{!}{%
\scalebox{0.8}{
\begin{tikzpicture}%[scale=0.1]

    \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{bottleneck} = [rectangle, rounded corners, draw=teal!80, fill=teal!10]

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \definecolor{mycol1}{RGB}{187,230,191}
    \definecolor{mycol2}{RGB}{170,197,209}
    \definecolor{mycol3}{RGB}{137,230,191}
    \definecolor{mycol4}{RGB}{210,197,209}
    
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{self} = [rectangle, draw=mycol2!80, fill=mycol2!50]
    \tikzstyle{ftl} = [rectangle, draw=mycol3!80, fill=mycol3!50]
    \tikzstyle{ltf} = [rectangle, draw=mycol4!80, fill=mycol4!50]
    

    \node[inner sep=0pt,] (P0) {$\gP_0$};
    \node[right=1cm of P0, inner sep=0pt,] (P01) {$\gP_0$};


    \node[cross, below=0.5cm of P01] (CA1) {CA};
    \node[inner sep=0pt,] at (CA1 -| P0) (P1) {$\gP_1$};

    \node[right=0.5cm of CA1, inner sep=0pt,] (X1) {$\gX_1$};

    \node[cross, below=0.5cm of X1, ] (CA2) {CA};

    \node[inner sep=0pt,] at (CA2 -| P0) (P2) {$\gP_2$};

    \node[right=0.5cm of CA2, inner sep=0pt,] (X2) {$\gX_2$};

    %%
    \node[ftl, right=0.5cm of X2] (FTL2) {FtoL};

    \node[right=0.5cm of FTL2] (Z2) {$\gZ_2$};

    \node[ltf, right=0.5cm of Z2] (LTF2) {LtoF};

    \node[right=0.5cm of LTF2, inner sep=0pt,] (X21) {$\gX'_2$};
    %%
    
    %%
    \node[ftl]  at (X1 -| FTL2)  (FTL1) {FtoL};

    \node[] at (FTL1 -| Z2)  (Z1) {$\gZ_1$};

    \node[ltf, right=0.5cm of Z1] (LTF1) {LtoF};

    \node[right=0.5cm of LTF1, inner sep=0pt,] (X11) {$\gX'_1$};

    \node[self, right=0.5cm of X21] (SA2) {SAs};


    \node[right=0.5cm of SA2, inner sep=0pt,] (F2) {$\gF_2$};

    \node[cross, ] at (X11 -| F2) (upsample1) {CA};

    \node[self, right=0.5cm of upsample1,] (SA1) {SAs};

    \node[right=0.5cm of SA1, inner sep=0pt,] (F1) {$\gF_1$};

    \draw [arrow] (P01) -- (CA1);

    %%
    \draw [arrow] (P1) -- (CA1);
    \draw [arrow] (CA1) -- (X1);
    
    \draw [arrow] (X1) -- (CA2);
    \draw [arrow] (X1) -- (FTL1);
    \draw [arrow] (FTL1) -- (Z1);
    \draw [arrow] (Z1) -- (LTF1);
    \draw [arrow] (LTF1) -- (X11);

    %%
    \draw [arrow] (P2) -- (CA2);
    \draw [arrow] (CA2) -- (X2);

    \draw [arrow] (X2) -- (FTL2);
    \draw [arrow] (FTL2) -- (Z2);
    \draw [arrow] (Z2) -- (LTF2);
    \draw [arrow] (LTF2) -- (X21);

    \draw [arrow] (X21) -- (SA2);
    \draw [arrow] (SA2) -- (F2);

    \draw [arrow] (F2) -- (upsample1);
    \draw [arrow] (X11) -- (upsample1);
    \draw [arrow] (upsample1) -- (SA1);
    \draw [arrow] (SA1) -- (F1);
    \draw [arrow, dashed] (P0) -- (P01);


    \draw [arrow] (P0) to [bend right=30]  node [below, sloped]  () {FPS} (P1);
    \draw [arrow] (P1) to [bend right=30]  node [below, sloped]  () {FPS} (P2);
   %  %%%

    \coordinate[] (encode_lower_coord) at (Z2.south -| X2);
    
    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(CA1)(X2)(FTL1)(encode_lower_coord), label={below:Encoder}] {}; 
    \end{pgfonlayer}

    \coordinate[] (decode_lower_coord) at (Z2.south -| F2);
    
   \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(LTF1)(F1)(F2)(decode_lower_coord), label={below:Decoder}] {}; 
    \end{pgfonlayer}

   \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z1)(Z2), label={below:Bottleneck}] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> tex/lgm3.tex <==
% \resizebox{\linewidth}{!}{%
\scalebox{0.8}{
\begin{tikzpicture}%[scale=0.1]

    % \tikzset{auto matrix/.style={matrix of nodes,
    % inner sep=0pt, ampersand replacement=\&,
    % nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
    % % cells={nodes={minimum width=0.8em,minimum height=0.8em,
    % % very thin,anchor=center,
    % % }}
    % }}

    % \pgfsetlayers{background, main}

    \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{bottleneck} = [rectangle, rounded corners, draw=teal!80, fill=teal!10]

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \definecolor{mycol1}{RGB}{187,230,191}
    \definecolor{mycol2}{RGB}{170,197,209}
    \definecolor{mycol3}{RGB}{137,230,191}
    \definecolor{mycol4}{RGB}{210,197,209}
    
    \tikzstyle{arrow} = [thick,->,>=stealth]

    % \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    % \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{self} = [rectangle, draw=mycol2!80, fill=mycol2!50]
    \tikzstyle{ftl} = [rectangle, draw=mycol3!80, fill=mycol3!50]
    \tikzstyle{ltf} = [rectangle, draw=mycol4!80, fill=mycol4!50]

    % \node[inner sep=0pt, label={below:Input}] (input) {Surface};
    

    \node[inner sep=0pt,] (P0) {$\gP_0$};
    \node[right=1cm of P0, inner sep=0pt,] (P01) {$\gP_0$};
    % \node[left=2cm of P0, inner sep=0pt,] (P01) {$\gP_0$};
    % \node[inner sep=0pt,] at (CA1 -| P01) (P11) {$\gP_1$};
    % \node[inner sep=0pt,] at (CA2 -| P01) (P21) {$\gP_2$};
    % \node[inner sep=0pt,] at (CA3 -| P01) (P31) {$\gP_3$};
    
    %%%%%
    %%
    % \node[below right=0.7cm of P0, inner sep=0pt,] (P1) {$\gP_1$};
    % \node[inner sep=0pt,] (P1) {$\gP_1$};

    \node[cross, below=0.5cm of P01] (CA1) {CA};
    \node[inner sep=0pt,] at (CA1 -| P0) (P1) {$\gP_1$};

    \node[right=0.5cm of CA1, inner sep=0pt,] (X1) {$\gX_1$};
    %%

   %  \node[above=0.5cm of CA1, inner sep=0pt,] (P0) {$\gP_0$};
    
    %%
    % \node[below=0.5cm of CA1, inner sep=0pt,] (P2) {$\gP_2$};

    \node[cross, below=0.5cm of X1, ] (CA2) {CA};

    \node[inner sep=0pt,] at (CA2 -| P0) (P2) {$\gP_2$};

    \node[right=0.5cm of CA2, inner sep=0pt,] (X2) {$\gX_2$};

    %%

    %%
    % \node[below=0.5cm of CA2, inner sep=0pt,] (P3) {$\gP_3$};

    \node[cross, below=0.5cm of X2] (CA3) {CA};

    \node[inner sep=0pt,] at (CA3 -| P0) (P3) {$\gP_3$};

    \node[right=0.5cm of CA3, inner sep=0pt,] (X3) {$\gX_3$};

    %%
    %%%%%


    %%%%%
    %%
    \node[ftl, right=0.5cm of X3] (FTL3) {FtoL};

    \node[right=0.5cm of FTL3] (Z3) {$\gZ_3$};
    
    \node[ltf, right=0.5cm of Z3] (LTF3) {LtoF};

    \node[right=0.5cm of LTF3, inner sep=0pt,] (X31) {$\gX'_3$};
    %%

    %%
    \node[ftl] at (X2 -| FTL3) (FTL2) {FtoL};

    \node[] at (FTL2 -| Z3) (Z2) {$\gZ_2$};

    \node[ltf, right=0.5cm of Z2] (LTF2) {LtoF};

    \node[right=0.5cm of LTF2, inner sep=0pt,] (X21) {$\gX'_2$};
    %%
    
    %%
    \node[ftl]  at (X1 -| FTL2)  (FTL1) {FtoL};

    \node[] at (FTL1 -| Z2)  (Z1) {$\gZ_1$};

    \node[ltf, right=0.5cm of Z1] (LTF1) {LtoF};

    \node[right=0.5cm of LTF1, inner sep=0pt,] (X11) {$\gX'_1$};
    %%
    %%%%%%%
    
    \node[self, right=0.5cm of X31] (SA3) {SAs};

    \node[right=0.5cm of SA3, inner sep=0pt,] (F3) {$\gF_3$};

    \node[cross, ] at (X21 -| F3) (upsample2) {CA};

    \node[self, right=0.5cm of upsample2,] (SA2) {SAs};

    \node[right=0.5cm of SA2, inner sep=0pt,] (F2) {$\gF_2$};

    \node[cross, ] at (X11 -| F2) (upsample1) {CA};

    \node[self, right=0.5cm of upsample1,] (SA1) {SAs};

    \node[right=0.5cm of SA1, inner sep=0pt,] (F1) {$\gF_1$};

    % \draw [arrow] (X0) -- (Z1);
    % \draw [arrow] (P0) -| (CA1);
    \draw [arrow] (P01) -- (CA1);

    %%
    \draw [arrow] (P1) -- (CA1);
    \draw [arrow] (CA1) -- (X1);
    
    \draw [arrow] (X1) -- (CA2);
    \draw [arrow] (X1) -- (FTL1);
    \draw [arrow] (FTL1) -- (Z1);
    \draw [arrow] (Z1) -- (LTF1);
    \draw [arrow] (LTF1) -- (X11);

    %%
    \draw [arrow] (P2) -- (CA2);
    \draw [arrow] (CA2) -- (X2);

    \draw [arrow] (X2) -- (CA3);
    \draw [arrow] (X2) -- (FTL2);
    \draw [arrow] (FTL2) -- (Z2);
    \draw [arrow] (Z2) -- (LTF2);
    \draw [arrow] (LTF2) -- (X21);

    %%
    \draw [arrow] (P3) -- (CA3);
    \draw [arrow] (CA3) -- (X3);

    \draw [arrow] (X3) -- (FTL3);
    \draw [arrow] (FTL3) -- (Z3);
    \draw [arrow] (Z3) -- (LTF3);
    \draw [arrow] (LTF3) -- (X31);
    
    %%
    % \draw [arrow] (P3) -- (CA3);
    % \draw [arrow] (X3) -- (CA3);
    % \draw [arrow] (CA3) -- (Z3);

    \draw [arrow] (X31) -- (SA3);
    \draw [arrow] (SA3) -- (F3);

    \draw [arrow] (F3) -- (upsample2);
    \draw [arrow] (X21) -- (upsample2);
    \draw [arrow] (upsample2) -- (SA2);
    \draw [arrow] (SA2) -- (F2);

    \draw [arrow] (F2) -- (upsample1);
    \draw [arrow] (X11) -- (upsample1);
    \draw [arrow] (upsample1) -- (SA1);
    \draw [arrow] (SA1) -- (F1);

    % \draw [arrow] (P0) to [bend right=30]  node [below, sloped]  () {FPS} (P1);
    % \draw [arrow] (P1) to [bend right=30]  node [below, sloped]  () {FPS} (P2);
    % \draw [arrow] (P2) to [bend right=30]  node [below, sloped]  () {FPS} (P3);

    % \node[inner sep=0pt, above right=0.7cm of F1] (output) {$\gO(\mathbf{p})$};

    % \draw [arrow] (F1) to [out=0,in=-90]  node [below, sloped]  () {} (output);
    % \draw [arrow] (F2) to [out=0,in=-90]  node [below, sloped]  () {} (output);
    % \draw [arrow] (F3) to [out=0,in=-90]  node [below, sloped]  () {} (output);
    
    % \draw [arrow] (Z2) -- (Z3);
    
    % % \draw [arrow] (Z3) -- (F3);
    % \coordinate[above=0.3cm of Z3] (A3);
    % \draw [arrow] (Z3) |- (A3) -| (F3);
    
    % \coordinate[above=0.4cm of Z2] (A2);
    % \draw [arrow] (Z2) |- (A2) -| (F2);

    % \coordinate[above=0.3cm of Z1] (A1);
    % \draw [arrow] (Z1) |- (A1) -| (F1);

    % \draw [arrow] (F3) -- (F2);

    % \draw [arrow] (F2) -- (F1);

    % % \coordinate[below=0.5cm of F3] (B3);
    % % \draw [arrow] (F3) |- (B3) -| (output);

    % % \coordinate[below=0.5cm of F2] (B2);
    % % \draw [arrow] (F2) |- (B2) -| (output);

    % % \coordinate[below=0.5cm of F1] (B1);
    % % \draw [arrow] (F1) |- (B1) -| (output);

    % \begin{pgfonlayer}{background}
    %     \node [draw, encoder, fit=(Z1)(Z2)(Z3), label={below:Encoder}] {}; 
    % \end{pgfonlayer}

    % \begin{pgfonlayer}{background}
    %     \node [draw, decoder, fit=(F1)(F2)(F3), label={below:Decoder}] {}; 
    % \end{pgfonlayer}

    % \draw [arrow] (input) -- (X0);
    % \draw [arrow] (F1) -- (output);

    % \begin{pgfonlayer}{box}
    %     \node [fit=(CA1)(CA2)(CA3)(X1)(X2)(X3), label={[xshift=2.0cm, yshift=0.02cm]below:\textbf{Encoder}}] {}; 
    %     \draw[draw=gray!80, fill=gray!10] (CA1.south) -| (CA2.west) |- (CA2.south) -| (CA3.west) |- (CA3.south) -| (X3.east) |- (X3.north) |- (X2.west);
    % % (input.north) -| (pc-pe.south east) |- ([yshift=-0.1cm]trans-dec.south) -| (lq.north west) |- (pc.south west) |- (input.north);
    % % -| 
    % % (a.west) |- (a.north);
    % \end{pgfonlayer}

    %%%%
    % \node[left=2cm of P0, inner sep=0pt,] (P01) {$\gP_0$};
    % \node[inner sep=0pt,] at (CA1 -| P01) (P11) {$\gP_1$};
    % \node[inner sep=0pt,] at (CA2 -| P01) (P21) {$\gP_2$};
    % \node[inner sep=0pt,] at (CA3 -| P01) (P31) {$\gP_3$};

    \draw [arrow, dashed] (P0) -- (P01);
    % \draw [arrow, dashed] (P11) -- (CA1);
    % \draw [arrow, dashed] (P21) -- (CA2);
    % \draw [arrow, dashed] (P31) -- (CA3);

    \draw [arrow] (P0) to [bend right=30]  node [below, sloped]  () {FPS} (P1);
    \draw [arrow] (P1) to [bend right=30]  node [below, sloped]  () {FPS} (P2);
    \draw [arrow] (P2) to [bend right=30]  node [below, sloped]  () {FPS} (P3);
    %%%

    \coordinate[] (encode_lower_coord) at (Z3.south -| X3);
    
    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(CA1)(X3)(FTL1)(encode_lower_coord), label={below:Encoder}] {}; 
    \end{pgfonlayer}

    \coordinate[] (decode_lower_coord) at (Z3.south -| F3);
    
   \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(LTF1)(F1)(F3)(decode_lower_coord), label={below:Decoder}] {}; 
    \end{pgfonlayer}

   \begin{pgfonlayer}{background}
        \node [draw, bottleneck, fit=(Z1)(Z2)(Z3), label={below:Bottleneck}] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> tex/pipeline.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[framed]%, scale=0.2]

    \tikzstyle{arrow} = [thick,->,>=stealth]
    % \node[inner sep=0pt, ] (input) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth.png}};
    
    % \node[inner sep=0pt, right=-0.5cm of input,] (X0) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l0_ply.png}};
    \node[inner sep=0pt, ] (X0) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l0_ply.png}};

    \node[inner sep=0pt, below right=-0.5cm of X0, ] (Z1) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l1_ply_colored_cube.png}};
    
    \node[inner sep=0pt, below right=-0.5cm of Z1, ] (Z2) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l2_ply_colored_cube.png}};
    
    \node[inner sep=0pt, below right=-0.5cm of Z2, ] (Z3) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l3_ply_colored_cube.png}};

    \node[inner sep=0pt, right=0.5cm of Z3, ] (F3) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l3_ply_colored_cube2}};

    \node[inner sep=0pt, above right=-0.5cm of F3, ] (F2) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l2_ply_colored_cube2.png}};

    \node[inner sep=0pt, above right=-0.5cm of F2, ] (F1) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth_l1_ply_colored_cube2.png}};

    \node[inner sep=0pt, above right=-0.5cm of F1, ] (output) {\includegraphics[scale=0.13, trim={4cm 4cm 4cm 4cm}]{images/pipeline/cloth.png}};

    \draw [arrow] (X0) |- (Z1);

    \draw [arrow] (Z1) |- (Z2);

    \draw [arrow] (Z2) |- (Z3);

    \draw [arrow] (Z3) -- (F3);

    \draw [arrow] (Z2) -- (F2);

    \draw [arrow] (Z1) -- (F1);

    \draw [arrow] (F3) |- (F2);

    \draw [arrow] (F2) |- (F1);

    \draw [arrow] (F1) -| (output);

    \draw [arrow] (F2) -| (output);

    \draw [arrow] (F3) -| (output);
    
\end{tikzpicture}
}

==> tex/pipeline2.tex <==
%% TODO: change the points to latents
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[]%, scale=0.2]

    \tikzset{auto matrix/.style={matrix of nodes,
    inner sep=0pt, ampersand replacement=\&,
    nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
    % cells={nodes={minimum width=0.8em,minimum height=0.8em,
    % very thin,anchor=center,
    % }}
    }}
    \pgfdeclarelayer{box}

    \pgfsetlayers{box, background, main}
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{autoencoder} = [rectangle, rounded corners, draw=gray!80, fill=gray!10]
    \tikzstyle{diffusion} = [rectangle, rounded corners, draw=lightgray!80, fill=lightgray!10]

    % \node[inner sep=0pt, label={below:Input}] (input) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth.png}};
     
    % \node[inner sep=0pt, right=1cm of input, label={below:Point Cloud}] (X0) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l0_ply.png}};
    \node[inner sep=0pt, label={below:Point Cloud}] (X0) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l0_ply.png}};


    % \node[inner sep=0pt, right=0.5cm of X0, ] (Z1) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l1_ply_colored_cube.png}};
    \matrix[ right=0.5cm of X0, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=blue!80, fill=blue!10}},
        row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
        row 5/.style={nodes={draw=orange!80, fill=orange!10}},
        row 6/.style={nodes={draw=brown!80, fill=brown!10}},
        row 7/.style={nodes={draw=pink!80, fill=pink!10}},
        row 8/.style={nodes={draw=teal!80, fill=teal!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z1){
    \\ \\ \\ \\ \\ \\ \\ \\
    };
    
    % \node[inner sep=0pt, right=0.5cm of Z1, ] (Z2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube.png}};

    \matrix[right=0.5cm of Z1, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 3/.style={nodes={draw=orange!80, fill=orange!10}},
        row 4/.style={nodes={draw=pink!80, fill=pink!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z2){
    \\ \\ \\ \\
    };
    
    % \node[inner sep=0pt, right=0.5cm of Z2, ] (Z3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube.png}};
    \matrix[right=0.5cm of Z2, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](Z3){
    \\ \\
    };
    
    % \node[inner sep=0pt, right=1cm of Z3, ] (F3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube2}};
    \matrix[right=1cm of Z3, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](F3){
    \\ \\
    };
    
    % \node[inner sep=0pt, right=0.5cm of F3, ] (F2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube2.png}};
    \matrix[right=0.5cm of F3, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 3/.style={nodes={draw=orange!80, fill=orange!10}},
        row 4/.style={nodes={draw=pink!80, fill=pink!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](F2){
    \\ \\ \\ \\
    };
    
    % \node[inner sep=0pt, right=0.5cm of F2, ] (F1) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l1_ply_colored_cube2.png}};
    \matrix[ right=0.5cm of F2, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=blue!80, fill=blue!10}},
        row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
        row 5/.style={nodes={draw=orange!80, fill=orange!10}},
        row 6/.style={nodes={draw=brown!80, fill=brown!10}},
        row 7/.style={nodes={draw=pink!80, fill=pink!10}},
        row 8/.style={nodes={draw=teal!80, fill=teal!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](F1){
    \\ \\ \\ \\ \\ \\ \\ \\
    };

    \node[above=0cm of F1, label={[name=ae_upper,xshift=0cm,yshift=-0.3cm]above:\phantom{test}}] {};

    \node[inner sep=0pt, right=1cm of F1, label={below:Output}] (output) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth.png}};

    \draw [arrow] (X0) -- (Z1);

    \draw [arrow] (Z1) -- (Z2);

    \draw [arrow] (Z2) -- (Z3);
    
    % \draw [arrow] (Z3) -- (F3);
    \coordinate[above=0.3cm of Z3] (A3);
    \draw [arrow] (Z3) |- (A3) -| (F3);
    
    \coordinate[above=0.4cm of Z2] (A2);
    \draw [arrow] (Z2) |- (A2) -| (F2);

    \coordinate[above=0.3cm of Z1] (A1);
    \draw [arrow] (Z1) |- (A1) -| (F1);

    \draw [arrow] (F3) -- (F2);

    \draw [arrow] (F2) -- (F1);

    % \coordinate[below=0.5cm of F3] (B3);
    % \draw [arrow] (F3) |- (B3) -| (output);

    % \coordinate[below=0.5cm of F2] (B2);
    % \draw [arrow] (F2) |- (B2) -| (output);

    % \coordinate[below=0.5cm of F1] (B1);
    % \draw [arrow] (F1) |- (B1) -| (output);

    \begin{pgfonlayer}{background}
        \node [draw, encoder, fit=(Z1)(Z2)(Z3), label={[name=encoder_name]below:Encoder}] {}; 
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(F1)(F2)(F3), label={below:Decoder}] {}; 
    \end{pgfonlayer}

    \begin{pgfonlayer}{box}
        \node [draw, autoencoder, fit=(X0)(output)(encoder_name)(ae_upper), label={below:\textsc{Stage 1: AutoEncoder}}] {}; 
    \end{pgfonlayer}
    
    % \draw [arrow] (input) -- (X0);
    \draw [arrow] (F1) -- (output);

    \node[right=1cm of output, inner sep=0pt] (init) {Init};

    \matrix[right=1.5cm of init, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=orange!80, fill=orange!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](F3_gen){
    \\ \\
    };

    \matrix[right=1.5cm of F3_gen, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 3/.style={nodes={draw=orange!80, fill=orange!10}},
        row 4/.style={nodes={draw=pink!80, fill=pink!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](F2_gen){
    \\ \\ \\ \\
    };

    \matrix[ right=1.5cm of F2_gen, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
        row 1/.style={nodes={draw=red!80, fill=red!10}},
        row 2/.style={nodes={draw=blue!80, fill=blue!10}},
        row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
        row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
        row 5/.style={nodes={draw=orange!80, fill=orange!10}},
        row 6/.style={nodes={draw=brown!80, fill=brown!10}},
        row 7/.style={nodes={draw=pink!80, fill=pink!10}},
        row 8/.style={nodes={draw=teal!80, fill=teal!10}},
        cells={nodes={minimum width=0.8em,minimum height=0.8em,
        very thin,anchor=center,
    }}
    ](F1_gen){
    \\ \\ \\ \\ \\ \\ \\ \\
    };

    \node[above=0cm of F1_gen, label={[name=diffusion_upper,xshift=0cm,yshift=-0.3cm]above:\phantom{t}}] {};

    \begin{pgfonlayer}{background}
        \node [fit=(F1_gen), label={[name=diffusion_label_name]below:\phantom{t}}] {}; 
    \end{pgfonlayer}
    
    \draw [arrow] (F3_gen) -- (F2_gen) node[midway,above, label={below: Level 2}] {Diffusion};
    \draw [arrow] (F2_gen) -- (F1_gen) node[midway,above, label={below: Level 1}] {Diffusion};
    
    % \draw [arrow] (cond) |- (F2_gen.south);

    % \coordinate[right=0.5cm of init] (mid);
    % \coordinate[below=1.0cm of F2_gen] (coord);
    % \draw [thick] (init) -- (mid);
    \draw [arrow] (init) -- (F3_gen) node[midway,above, label={below: Level 3}] {Diffusion};

    \node[below=1.3cm of init, inner sep=0pt] (cond) {$\gC$};

    \draw [arrow] (cond) -| (F3_gen);
    \draw [arrow] (cond) -| (F2_gen);
    \draw [arrow] (cond) -| (F1_gen);


    \begin{scope}[
            every node/.style={opacity=0.0},
            % baseline,
            % node distance=0
        ]
        % \node[inner sep=0pt, right=1cm of Z3, ] (F3) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l3_ply_colored_cube2}};
        \matrix[right=1cm of F1_gen, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
            row 1/.style={nodes={draw=red!80, fill=red!10}},
            row 2/.style={nodes={draw=orange!80, fill=orange!10}},
            cells={nodes={minimum width=0.8em,minimum height=0.8em,
            very thin,anchor=center,
        }}
        ](F3_dec){
        \\ \\
        };
        
        % \node[inner sep=0pt, right=0.5cm of F3, ] (F2) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l2_ply_colored_cube2.png}};
        \matrix[right=-0.2cm of F3_dec, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
            row 1/.style={nodes={draw=red!80, fill=red!10}},
            row 2/.style={nodes={draw=cyan!80, fill=cyan!10}},
            row 3/.style={nodes={draw=orange!80, fill=orange!10}},
            row 4/.style={nodes={draw=pink!80, fill=pink!10}},
            cells={nodes={minimum width=0.8em,minimum height=0.8em,
            very thin,anchor=center,
        }}
        ](F2_dec){
        \\ \\ \\ \\
        };
        
        % \node[inner sep=0pt, right=0.5cm of F2, ] (F1) {\includegraphics[scale=0.13, trim={6cm 4cm 6cm 3cm}]{images/pipeline/cloth_l1_ply_colored_cube2.png}};
        \matrix[ right=-0.2cm of F2_dec, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
            row 1/.style={nodes={draw=red!80, fill=red!10}},
            row 2/.style={nodes={draw=blue!80, fill=blue!10}},
            row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
            row 4/.style={nodes={draw=magenta!80, fill=magenta!10}},
            row 5/.style={nodes={draw=orange!80, fill=orange!10}},
            row 6/.style={nodes={draw=brown!80, fill=brown!10}},
            row 7/.style={nodes={draw=pink!80, fill=pink!10}},
            row 8/.style={nodes={draw=teal!80, fill=teal!10}},
            cells={nodes={minimum width=0.8em,minimum height=0.8em,
            very thin,anchor=center,
        }}
        ](F1_dec){
        \\ \\ \\ \\ \\ \\ \\ \\
        };
    \end{scope}

    \begin{pgfonlayer}{background}
        \node [draw, decoder, fit=(F1_dec)(F2_dec)(F3_dec), label={below:Decoder\faSnowflake[regular]}] {}; 
    \end{pgfonlayer}

    \coordinate[above=0.2cm of F2_dec] (F2_dec_c);

    \coordinate[above=1.6cm of F3_gen] (F3_gen_c);
    \draw [arrow, dashed] (F3_gen) |- (F3_gen_c) -| (F2_dec_c);
    
    \coordinate[] (F2_gen_c) at (F3_gen_c -| F2_gen);
    \draw [thick, dashed] (F2_gen) |- (F2_gen_c);

    \coordinate[] (F1_gen_c) at (F3_gen_c -| F1_gen);
    \draw [thick, dashed] (F1_gen) |- (F1_gen_c);

    \begin{pgfonlayer}{box}
        \node [draw, diffusion, fit=(init)(F1_gen)(diffusion_label_name)(diffusion_upper), label={below:\textsc{Stage 2: Latent Diffusion}}] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> tex/unet.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[]%, scale=0.2]
    \tikzstyle{encoder} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]
    \tikzstyle{decoder} = [rectangle, rounded corners, draw=olive!80, fill=olive!10]
    \tikzstyle{bottleneck} = [rectangle, rounded corners, draw=teal!80, fill=teal!10]

    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \definecolor{mycol1}{RGB}{187,230,191}
    \definecolor{mycol2}{RGB}{170,197,209}
    \definecolor{mycol3}{RGB}{137,230,191}
    \definecolor{mycol4}{RGB}{210,197,209}
    
    \definecolor{mycol6}{RGB}{210,33,55}
    \definecolor{mycol7}{RGB}{33,210,55}
    
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    \tikzstyle{self} = [rectangle, draw=mycol2!80, fill=mycol2!50]
    \tikzstyle{ftl} = [rectangle, draw=mycol3!80, fill=mycol3!50]
    \tikzstyle{ltf} = [rectangle, draw=mycol4!80, fill=mycol4!50]   

    \tikzstyle{res} = [rectangle, draw=mycol6!80, fill=mycol6!50]   
    \tikzstyle{up} = [rectangle, draw=mycol7!80, fill=mycol7!50]   


    \node[inner sep=0pt,] (X0) {$\rmX_0$};

    \node[below=0.5cm of X0, inner sep=0pt,] (X1) {$\rmX_1$};

    \node[below=0.5cm of X1, inner sep=0pt,] (X2) {$\rmX_2$};

    \node[below=0.5cm of X2, inner sep=0pt,] (X3) {$\rmX_3$};

    \node[right=0.5cm of X3, inner sep=0pt,] (X31) {$\rmX'_3$};

    \node[inner sep=0pt,] at (X31 |- X2) (X21) {$\rmX'_2$};

    \node[inner sep=0pt,] at (X21 |- X1) (X11) {$\rmX'_1$};

    \node[inner sep=0pt,] at (X11 |- X0) (X01) {$\rmX'_0$};

    \draw [arrow, ] (X0) -- (X1);
    \draw [arrow, ] (X1) -- (X2);
    \draw [arrow, ] (X2) -- (X3);

    \draw [arrow, ] (X3) -- (X31);
    \draw [arrow, ] (X31) -- (X21);
    \draw [arrow, ] (X21) -- (X11);
    \draw [arrow, ] (X11) -- (X01);

    \draw [arrow, ] (X1) -- (X11);
    \draw [arrow, ] (X2) -- (X21);
    \draw [arrow, ] (X3) -- (X31);

    % \node[up] at (X31 |- res3) (up3) {Up};
    
    % \definecolor{mycol1}{RGB}{187,230,191}
    % \definecolor{mycol5}{RGB}{45,197,209}

    % \tikzstyle{cross} = [rectangle, draw=mycol1!80, fill=mycol1!50]
    % \tikzstyle{fc} = [rectangle, draw=mycol5!80, fill=mycol5!50]

    % \tikzstyle{arrow} = [thick,->,>=stealth]

    % \node[inner sep=0pt,] (p) {$\rvp$};

    % \node[cross, right=1cm of p] (CA2) {CA};
    % \node[above=0.5cm of CA2, inner sep=0pt,] (F2) {$\gF_2$};

    % \node[cross, above=1.3cm of CA2] (CA1) {CA};
    % \node[above=0.5cm of CA1, inner sep=0pt,] (F1) {$\gF_1$};

    % \node[cross, below=1.3cm of CA2] (CA3) {CA};
    % \node[above=0.5cm of CA3, inner sep=0pt,] (F3) {$\gF_3$};

    % \coordinate[right=0.5cm of p] (p_coord);

    % \draw [arrow, ] (p) -- (p_coord) |- (CA1);
    % \draw [arrow, ] (p) -- (CA2);
    % \draw [arrow, ] (p) -- (p_coord) |- (CA3);

    % \draw [arrow, ] (F1) -- (CA1);
    % \draw [arrow, ] (F2) -- (CA2);
    % \draw [arrow, ] (F3) -- (CA3);

    % \node[right=0.5cm of CA1, inner sep=0pt,] (f1) {$\rvf_1$};
    % \node[right=0.5cm of CA2, inner sep=0pt,] (f2) {$\rvf_2$};
    % \node[right=0.5cm of CA3, inner sep=0pt,] (f3) {$\rvf_3$};

    % \draw [arrow, ] (CA1) -- (f1);
    % \draw [arrow, ] (CA2) -- (f2);
    % \draw [arrow, ] (CA3) -- (f3);

    % \node [fc, right=1.0cm of f2, ] (FC) {FC};
    % \node [right=0.5cm of FC, inner sep=0pt,] (output) {$\gO(\rvp)$};

    % \draw [arrow, ] (FC) -- (output);

    % \coordinate[left=0.5cm of FC] (fc_coord);

    % \draw [arrow, ] (f1) -| (fc_coord) -- (FC);
    % \draw [arrow, ] (f2) -- (FC);
    % \draw [arrow, ] (f3) -| (fc_coord) -- (FC);
    
\end{tikzpicture}
}
